The facial weak order on hyperplane arrangements

We extend the facial weak order from finite Coxeter groups to central hyperplane arrangements. The facial weak order extends the poset of regions of a hyperplane arrangement to all its faces. We provide four non-trivially equivalent definitions of the facial weak order of a central arrangement: (1) by exploiting the fact that the faces are intervals in the poset of regions, (2) by describing its cover relations, (3) using covectors of the corresponding oriented matroid, and (4) using certain sets of normal vectors closely related to the geometry of the corresponding zonotope. Using these equivalent descriptions, we show that when the poset of regions is a lattice, the facial weak order is a lattice. In the case of simplicial arrangements, we further show that this lattice is semidistributive and give a description of its join-irreducible elements. Finally, we determine the homotopy type of all intervals in the facial weak order.

==> A2.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    norm/.style={black,->},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    ]
	    %
	    % Add hyperplanes
	    \rs[1][]{3}{}[30]
	    %
	    % add words on the outside
	    % add words on the outside
	    \draw[norm] (0) -- (1) node[above right] {$-e_1$};
	    \draw[norm] (0) -- (2) node[above] {$-e_2$};
	    \draw[norm] (0) -- (3) node[above left] {$-e_3$};
	    \draw[norm] (0) -- (4) node[below left] {$e_1$};
	    \draw[norm] (0) -- (5) node[below] {$e_2$};
	    \draw[norm] (0) -- (6) node[below right] {$e_3$};
	    %
	    % Add hyperplanes
	    \rs[3.5][ultra thick]{3}{}[60]
	    \node[above right] at (1) {$H_{3}$};
	    \node[above left] at (2) {$H_{1}$};
	    \node[left] at (3) {$H_{2}$};
	    \rs[3][dashed]{3}{}[240]
	    \draw[face] (0) -- (2) node[right] {$\mathbf{F_0}$};
	    \draw[face] (0) -- (3) node[above] {$\mathbf{F_1}$};
	    \draw[face] (0) -- (4) node[right] {$\mathbf{F_2}$};
	    \draw[face] (0) -- (5) node[left] {$\mathbf{F_3}$};
	    \draw[face] (0) -- (6) node[above] {$\mathbf{F_4}$};
	    \draw[face] (0) -- (1) node[left] {$\mathbf{F_5}$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (1) -- (2) -- cycle {};
	    \node[vdomain] at (270:2.2) {$B$};
	    \fill[fdomain] (0) -- (3) -- (2) -- cycle {};
	    \node[vdomain] at (330:2.2) {$R_1$};
	    \fill[fdomain] (0) -- (3) -- (4) -- cycle {};
	    \node[vdomain] at (30:2.2) {$R_2$};
	    \fill[fdomain] (0) -- (5) -- (4) -- cycle {};
	    \node[vdomain] at (90:2.2) {$R_3$};
	    \fill[fdomain] (0) -- (5) -- (6) -- cycle {};
	    \node[vdomain] at (150:2.2) {$R_4$};
	    \fill[fdomain] (0) -- (1) -- (6) -- cycle {};
	    \node[vdomain] at (210:2.2) {$R_5$};
	    %
	    \node[vertex] at (0) {};
    \end{tikzpicture}
}


==> A2Covectors.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.2},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    norm/.style={black,->},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    vvertex/.style={color=green!85!black},
	    ]
	    %
	    %
	    % Add hyperplanes
	    \rs[3.5][ultra thick]{3}{}[60]
	    \node[above right] at (1) {$H_{3}$};
	    \node[above left] at (2) {$H_{1}$};
	    \node[left] at (3) {$H_{2}$};
	    \rs[3][dashed]{3}{}[240]
	    \draw[face] (0) -- (1) node[left] {$(+,+,0)$};
	    \draw[face] (0) -- (2) node[right] {$(0,+,+)$};
	    \draw[face] (0) -- (3) node[above] {$(-,0,+)$};
	    \draw[face] (0) -- (4) node[right] {$(-,-,0)$};
	    \draw[face] (0) -- (5) node[left] {$(0,-,-)$};
	    \draw[face] (0) -- (6) node[above] {$(+,0,-)$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (1) -- (2) -- cycle {};
	    \node[vdomain] at (270:2.2) {$(+,+,+)$};
	    \fill[fdomain] (0) -- (3) -- (2) -- cycle {};
	    \node[vdomain] at (330:2.2) {$(-,+,+)$};
	    \fill[fdomain] (0) -- (3) -- (4) -- cycle {};
	    \node[vdomain] at (30:2.2) {$(-,-,+)$};
	    \fill[fdomain] (0) -- (5) -- (4) -- cycle {};
	    \node[vdomain] at (90:2.2) {$(-,-,-)$};
	    \fill[fdomain] (0) -- (5) -- (6) -- cycle {};
	    \node[vdomain] at (150:2.2) {$(+,-,-)$};
	    \fill[fdomain] (0) -- (1) -- (6) -- cycle {};
	    \node[vdomain] at (210:2.2) {$(+,+,-)$};
	    %
	    \node[vertex] at (0) {};
	    \node[vvertex] at (0.8,0.2) {$(0,0,0)$};
    \end{tikzpicture}
}


==> A2FWOFaces.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
				\draw[\style, \extraStyle] (0) -- (\x);
			}
		}
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\ifthenelse{\equal{\extraStyle}{0}}{
					\draw[\style] (0) -- (\x);
				}{
					\draw[\style, \extraStyle] (0) -- (\x);
				}
			}{}
		}
	}  
}


\centerline{
	\begin{tikzpicture}
		[
        scale=1.2,
        face/.style={color=red!95!black},
        fvertex/.style={inner sep=1pt,circle,draw=red!95!black,fill=red!95!black,thick},
        vertex/.style={inner sep=1pt,circle,draw=blue!85!white,fill=blue!85!white,thick},
        pvertex/.style={inner sep=1pt,circle,draw=green!85!black,fill=green!85!black,thick},
        chamber/.style={color=blue!85!white},
        poly/.style={color=green!85!black},
        fdomain/.style={fill=green!15!white,color=green!15!white,opacity=0.2},
		]
		\tikzset{->-/.style={decoration={
					markings,
					mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
		%
        \rs[2][white]{3}{}[30];
        \draw[->-=.25] (1) -- (2);
        \draw[->-=.75] (1) -- (2);
        \draw[->-=.25] (3) -- (2);
        \draw[->-=.75] (3) -- (2);
        \draw[->-=.25] (4) -- (3);
        \draw[->-=.75] (4) -- (3);
        \draw[->-=.25] (5) -- (4);
        \draw[->-=.75] (5) -- (4);
        \draw[->-=.25] (5) -- (6);
        \draw[->-=.75] (5) -- (6);
        \draw[->-=.25] (6) -- (1);
        \draw[->-=.75] (6) -- (1);
        %
        % Add face vertices
        \node[fvertex] (f1) at (240:1.74) {};
        \node[fvertex] (f2) at (300:1.74) {};
        \node[fvertex] (f3) at (0:1.74) {};
        \node[fvertex] (f4) at (60:1.74) {};
        \node[fvertex] (f5) at (120:1.74) {};
        \node[fvertex] (f6) at (180:1.74) {};
        \draw[->-=.25] (f1) -- (f4);
        \draw[->-=.75] (f1) -- (f4);
        \draw[->-=.25] (f2) -- (f5);
        \draw[->-=.75] (f2) -- (f5);
		%
        \node[vertex] at (1) {};
        \node[vertex] at (2) {};
        \node[vertex] at (3) {};
        \node[vertex] at (4) {};
        \node[vertex] at (5) {};
        \node[vertex] at (6) {};
        \node[chamber, above right] at (1) {$\mathbf{[R_2, R_2]}$};
        \node[chamber, above] at (2) {$\mathbf{[R_3,R_3]}$};
        \node[chamber, above left] at (3) {$\mathbf{[R_4,R_4]}$};
        \node[chamber, below left] at (4) {$\mathbf{[R_5,R_5]}$};
        \node[chamber, below] at (5) {$\mathbf{[{B},{B}]}$};
        \node[chamber, below right] at (6) {$\mathbf{[R_1,R_1]}$};
		%
        \node[face] at (235:2.2) {$\mathbf{[{B},R_5]}$};
        \node[face] at (305:2.2) {$\mathbf{[{B},R_1]}$};
        \node[face] at (0:2.4) {$\mathbf{[R_1,R_2]}$};
        \node[face] at (55:2.2) {$\mathbf{[R_2,R_3]}$};
        \node[face] at (125:2.2) {$\mathbf{[R_4,R_3]}$};
        \node[face] at (180:2.4) {$\mathbf{[R_5,R_4]}$};
		%
        \node[poly, right] at (0) {$[{B}, R_3]$};
        \node[pvertex] at (0) {};
	\end{tikzpicture}
}


==> A2Map.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \footnotesize
    \begin{tikzpicture}
	    [
            scale=0.6,
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
        vface/.style={color=red!95!black},
	    norm/.style={black,->},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    ]
        \begin{scope}[shift={(0,0)}]
    	    %
    	    % Add hyperplanes
    	    \rs[3.5][ultra thick]{3}{}[60]
    	    \node[above right] at (1) {$H_{3}$};
    	    \node[above left] at (2) {$H_{1}$};
    	    \node[left] at (3) {$H_{2}$};
    	    \rs[3][dashed]{3}{}[240]
    	    \draw[face] (0) -- (2) node[right] {$\mathbf{F_0}$};
    	    \draw[face] (0) -- (3) node[above] {$\mathbf{F_1}$};
    	    \draw[face] (0) -- (4) node[right] {$\mathbf{F_2}$};
    	    \draw[face] (0) -- (5) node[left] {$\mathbf{F_3}$};
    	    \draw[face] (0) -- (6) node[above] {$\mathbf{F_4}$};
    	    \draw[face] (0) -- (1) node[left] {$\mathbf{F_5}$};
    	    %
    	    %
    	    % Add fundamental domain
    	    \fill[fdomain] (0) -- (1) -- (2) -- cycle {};
    	    \fill[fdomain] (0) -- (3) -- (2) -- cycle {};
    	    \fill[fdomain] (0) -- (3) -- (4) -- cycle {};
    	    \fill[fdomain] (0) -- (5) -- (4) -- cycle {};
    	    \fill[fdomain] (0) -- (5) -- (6) -- cycle {};
    	    \fill[fdomain] (0) -- (1) -- (6) -- cycle {};
    	    \node[vdomain] at (270:2.2) {$B$};
    	    \node[vdomain] at (330:2.2) {$R_1$};
    	    \node[vdomain] at (30:2.2) {$R_2$};
    	    \node[vdomain] at (90:2.2) {$R_3$};
    	    \node[vdomain] at (150:2.2) {$R_4$};
    	    \node[vdomain] at (210:2.2) {$R_5$};
    	    %
    	    \node[vertex] at (0) {};
        \end{scope}
        \begin{scope}[shift={(8,0)}]
    	    %
    	    % Add hyperplanes
            \draw[ultra thick] (0:3.5) -- (180:3.5);
            \node[right] at (0:3.5) {$H_{2}$};
            \draw[face] (180:3) -- (0:3);
            \node[vface,above] at (0,0) {$\pi_{F_1}(0)$};
    	    %
    	    % Add fundamental domain
            \draw[fdomain] (0,0) circle (3); 
            \node[vdomain] at (270:2.2) {$\pi_{F_1}(B) = \pi_{F_1}(F_0)$};
            \node[vdomain] at (90:2.2) {$\pi_{F_1}(R_3) = \pi_{F_1}(F_3)$};
        \end{scope}
    \end{tikzpicture}
}


==> A2Poset.tex <==
% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
            vertex/.style={inner sep=1pt,circle,thick,fill=black,color=black},
            lline/.style={->, thick,shorten >=0.1cm,shorten <=0.1cm},
	    ]
	    %
	    % Add hyperplanes
	    \rs[3.5][dashed]{3}{}[60]
	    \node[above right] at (1) {$H_{3}$};
	    \node[above left] at (2) {$H_{1}$};
	    \node[left] at (3) {$H_{2}$};
	    %
	    %
	    % Add fundamental domain
	    \node[] at (270:2.5) {$B$};
	    \node[] at (330:2.5) {$R_1$};
	    \node[] at (30:2.5) {$R_2$};
	    \node[] at (90:2.5) {$R_3$};
	    \node[] at (150:2.5) {$R_4$};
	    \node[] at (210:2.5) {$R_5$};
	    \node[vertex] at (270:2) {};
	    \node[vertex] at (330:2) {};
	    \node[vertex] at (30:2) {};
	    \node[vertex] at (90:2) {};
	    \node[vertex] at (150:2) {};
	    \node[vertex] at (210:2) {};
        %
        \draw[lline] (270:2) -- (330:2);
        \draw[lline] (270:2) -- (210:2);
        \draw[lline] (330:2) -- (30:2);
        \draw[lline] (210:2) -- (150:2);
        \draw[lline] (150:2) -- (90:2);
        \draw[lline] (30:2) -- (90:2);
    \end{tikzpicture}
}


==> A2Roots.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
				\draw[\style, \extraStyle] (0) -- (\x);
			}
		}
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\ifthenelse{\equal{\extraStyle}{0}}{
					\draw[\style] (0) -- (\x);
				}{
					\draw[\style, \extraStyle] (0) -- (\x);
				}
			}{}
		}
	}  
}


\centerline{
	\begin{tikzpicture}
		[
            scale=1.2,
        vface/.style={color=red!95!black},
        face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black},
        vertex/.style={inner sep=1pt,circle,draw=blue!85!white,fill=blue!85!white,thick},
        vvertex/.style={color=blue!85!white},
        vdomain/.style={color=green!85!black},
        fdomain/.style={fill=green!15!white,color=green!15!white,opacity=0.2},
		]
		%
        \rs[2][white]{3}{}[30];
        \draw[face] (1) -- (2);
        \draw[face] (2) -- (3);
        \draw[face] (3) -- (4);
        \draw[face] (4) -- (5);
        \draw[face] (5) -- (6);
        \draw[face] (6) -- (1);
		%
        \node[vertex] at (1) {};
        \node[vertex] at (2) {};
        \node[vertex] at (3) {};
        \node[vertex] at (4) {};
        \node[vertex] at (5) {};
        \node[vertex] at (6) {};
        \node[vvertex, above right] at (1) {$\mathbf{\tau(R_2)}$};
        \node[vvertex, above] at (2) {$\mathbf{\tau(R_3)}$};
        \node[vvertex, above left] at (3) {$\mathbf{\tau(R_4)}$};
        \node[vvertex, below left] at (4) {$\mathbf{\tau(R_5)}$};
        \node[vvertex, below] at (5) {$\mathbf{\tau({B})}$};
        \node[vvertex, below right] at (6) {$\mathbf{\tau(R_1)}$};
		%
        \node[vface] at (240:2.2) {$\mathbf{\tau(F_5)}$};
        \node[vface] at (300:2.2) {$\mathbf{\tau(F_0)}$};
        \node[vface] at (0:2.2) {$\mathbf{\tau(F_1)}$};
        \node[vface] at (60:2.2) {$\mathbf{\tau(F_2)}$};
        \node[vface] at (120:2.2) {$\mathbf{\tau(F_3)}$};
        \node[vface] at (180:2.2) {$\mathbf{\tau(F_4)}$};
		%
        \fill[fdomain] (6) -- (1) -- (2) -- (3) -- (4) -- (5) -- cycle {};
        \node[vdomain] at (0) {$\left\{ 0 \right\}$};
	\end{tikzpicture}
%
	\begin{tikzpicture}
        [scale=1.2,
        vface/.style={color=red!95!black},
        face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black},
        vertex/.style={inner sep=1pt,circle,draw=blue!85!white,fill=blue!85!white,thick},
        vvertex/.style={color=blue!85!white},
        vdomain/.style={color=green!85!black},
        fdomain/.style={fill=green!15!white,color=green!15!white,opacity=0.2},
		]
		%
		% vertices
        \rs[2][white]{3}{}[30];
        \fill[fdomain] (6) -- (1) -- (2) -- (3) -- (4) -- (5) -- cycle {};
        \draw[face] (1) -- (2);
        \draw[face] (2) -- (3);
        \draw[face] (3) -- (4);
        \draw[face] (4) -- (5);
        \draw[face] (5) -- (6);
        \draw[face] (6) -- (1);
		%
        \coordinate (c0) at (270:2);
        \coordinate (c1) at (330:2);
        \coordinate (c2) at (30:2);
        \coordinate (c3) at (90:2);
        \coordinate (c4) at (150:2);
        \coordinate (c5) at (210:2);
		%
        \coordinate (f5) at (240:1.732);
        \coordinate (f0) at (300:1.732);
        \coordinate (f1) at (0:1.732);
        \coordinate (f2) at (60:1.732);
        \coordinate (f3) at (120:1.732);
        \coordinate (f4) at (180:1.732);
		%
		% Add text for vertices
		\begin{scope}[shift={(c4)}, scale=0.5,vvertex]
			\node[above left] {$\rootInversionSet(R_4)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{1,2,3}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(c3)}, scale=0.5,vvertex]
			\node[above] {$\rootInversionSet(R_3)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{1,2,6}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(c5)}, scale=0.5,vvertex]
			\node[below left] {$\rootInversionSet(R_5)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{2,3,4}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(c2)}, scale=0.5,vvertex]
			\node[above right] {$\rootInversionSet(R_2)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{1,5,6}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(c0)}, scale=0.5,vvertex]
            \node[below] {$\rootInversionSet({B})$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{3,4,5}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(c1)}, scale=0.5,vvertex]
			\node[below right] {$\rootInversionSet(R_1)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{4,5,6}[90][->]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(f4)}, scale=0.5, face]
			\node[vface,left] {$\rootInversionSet(F_4)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{2,3}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(f3)}, scale=0.5,face]
			\node[vface,above left] {$\rootInversionSet(F_3)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{1,2}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(f5)}, scale=0.5,face]
            \node[vface,below left] {$\rootInversionSet(F_5)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{3,4}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(f2)}, scale=0.5,face]
			\node[vface,above right] {$\rootInversionSet(F_2)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{1,6}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(f0)}, scale=0.5,face]
			\node[vface,below right] {$\rootInversionSet(F_0)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{4,5}[90][->]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(f1)}, scale=0.5,face]
            \node[vface,right] {$\rootInversionSet(F_1)$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{5,6}[90][->]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
        \begin{scope}[shift={(0,0)}, scale=0.5,vdomain]
            \node[below,vdomain] at (0, -.7) {$\rootInversionSet(\left\{ 0 \right\})$};
			\begin{scope}[scale=0.8]
				\rs[1][ultra thick]{3}{}[90][->]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}


==> JoinSublattice.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    vtext/.style={color=green!55!black},
	    ]
	    %
	    %
	    %
	    % Add hyperplanes
        \rs[3.5][ultra thick]{4}{}[22.5]
	    \node[above left] at (2) {$H_X$};
	    \node[above right] at (3) {$H_Y$};
        \rs[3][dashed]{4}{}[22.5]
%	    \draw[face] (0) -- (6) node[above left] {$\mathbf{F^X}$};
%       \draw[face] (0) -- (7) node[above right] {$\mathbf{F^Y}$};
%       \draw[face] (0) -- (3) node[left] {$\mathbf{W^X}$};
%       \draw[face] (0) -- (2) node[right] {$\mathbf{W^Y}$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (6) -- (7) -- cycle {};
        \node[vdomain] at (270:2.2) {$Z$};
	    \fill[fdomain] (0) -- (5) -- (6) -- cycle {};
	    \node[vdomain] at (225:2.2) {$X$};
        \fill[fdomain] (0) -- (7) -- (8) -- cycle {};
        \node[vdomain] at (315:2.2) {$Y$};
        \fill[fdomain] (0) -- (2) -- (3) -- cycle {};
        \node[vdomain] at (90:2.2) {$V$};
	    \node[] at (180:2.2) {$\vdots$};
	    \node[] at (0:2.2) {$\vdots$};
	    %
	    \node[vertex] at (0) {};
        \node[vtext] at (45:0.6) {$W$};
    \end{tikzpicture}
}


==> Join_XY_in_Z.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    vtext/.style={color=green!55!black},
	    ]
	    %
	    %
	    %
	    % Add hyperplanes
        \rs[3.5][ultra thick]{4}{}[22.5]
	    \node[above left] at (2) {$H_{2}$};
	    \node[above right] at (3) {$H_{1}$};
        \rs[3][dashed]{4}{}[22.5]
        \draw[face] (0) -- (7) node[right] {$Y$};
        \draw[face] (0) -- (6) node[left] {$X$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (6) -- (7) -- cycle {};
%        \node[vdomain] at (90:2.2) {$W^{(2)}$};
	    \node[] at (180:2.2) {$\vdots$};
	    \node[] at (0:2.2) {$\vdots$};
	     \node[vdomain] at (270:2.2) {$B=Z$};
	    %
	    \node[vertex] at (0) {};
        \node[vtext] at (0:1.2) {$0 = X \cap Y$};
    \end{tikzpicture}
}


==> Join_X_in_Z_in_Y.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    vtext/.style={color=green!55!black},
	    ]
	    %
	    %
	    %
	    % Add hyperplanes
        \rs[3.5][ultra thick]{4}{}[22.5]
	    \node[above left] at (2) {$H_{2}$};
	    \node[above right] at (3) {$H_{1}$};
        \rs[3][dashed]{4}{}[22.5]
	    \draw[face] (0) -- (6) node[above left] {$Z$};
        \draw[face] (0) -- (7) node[above right] {$W$};
        \draw[face] (0) -- (3) node[left] {$-W$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (6) -- (7) -- cycle {};
        \node[vdomain] at (270:2.2) {$Y_{-Z}$};
	    \fill[fdomain] (0) -- (5) -- (6) -- cycle {};
	    \node[vdomain] at (225:2.2) {$Y$};
	    \node[] at (180:2.2) {$\vdots$};
	    \node[] at (0:2.2) {$\vdots$};
	    %
	    \node[vertex] at (0) {};
        \node[vtext] at (0:.9) {$0 = X$};
    \end{tikzpicture}
}


==> Join_Z_in_XY.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0} O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	\def \extraStyle {#6}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	
	
	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\ifthenelse{\equal{\extraStyle}{0}}{
				\draw[\style] (0) -- (\x);
			}{
			\draw[\style, \extraStyle] (0) -- (\x);
		}
	}
}{
\foreach \x in {1,...,\points}{%
	\edef \showPoint {1};
	
	\foreach \y in \excludeRoots {
		\ifthenelse{\equal{\x}{\y}}{
			\xdef \showPoint {0};
		}{}
	}
	
	\ifthenelse{\equal{\showPoint}{1}}{
		\ifthenelse{\equal{\extraStyle}{0}}{
			\draw[\style] (0) -- (\x);
		}{
		\draw[\style, \extraStyle] (0) -- (\x);
	}
}{}
}
}  
}


\centerline{
    \begin{tikzpicture}
	    [
	    fdomain/.style={fill=blue!15!white,color=blue!15!white,opacity=0.3},
	    vdomain/.style={color=blue!85!white},
	    face/.style={draw=red!95!black,fill=red!95!black,color=red!95!black,ultra thick, -},
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    vtext/.style={color=green!55!black},
	    ]
	    %
	    %
	    %
	    % Add hyperplanes
        \rs[3.5][ultra thick]{4}{}[22.5]
	    \node[above left] at (2) {$H_{1}$};
	    \node[above right] at (3) {$H_{2}$};
        \rs[3][dashed]{4}{}[22.5]
        \draw[face] (0) -- (3) node[left] {$Y$};
        \draw[face] (0) -- (2) node[right] {$X$};
	    %
	    %
	    % Add fundamental domain
	    \fill[fdomain] (0) -- (2) -- (3) -- cycle {};
        \node[vdomain] at (90:2.2) {$W$};
	    \node[] at (180:2.2) {$\vdots$};
	    \node[] at (0:2.2) {$\vdots$};
	     \node[vdomain] at (270:2.2) {$B$};
	    %
	    \node[vertex] at (0) {};
        \node[vtext] at (0:.9) {$0 = Z$};
    \end{tikzpicture}
}


==> MSD.tex <==
\centerline{
    \begin{tikzpicture}
	    [
	    vertex/.style={inner sep=1pt,circle,draw=green!85!white,fill=green!85!white,thick},
	    ]
	    %
	    % Add hyperplanes
	    %
        \coordinate (F1) at (0,0);
        \coordinate (F2) at (0,1);
        \coordinate (G) at (0,2);
        \coordinate (G') at (1,1);
        \coordinate (F1') at (1,2);
        \coordinate (F2') at (1,3);
	    % add words on the outside
	    % add words on the outside
        \draw (F1) -- (F2);
        \draw (F2) -- (G);
        \draw (G') -- (F1');
        \draw (F1') -- (F2');
        \draw[dashed] (F1) -- (G');
        \draw[dashed] (F2) -- (F1');
        \draw[dashed] (G) -- (F2');
	    %
	    % Add hyperplanes
        \node[left] at (F1) {$m_{F} = F_\star$};
        \node[left] at (F2) {$F$};
        \node[left] at (G) {$M_{F} = F'$};
        \node[right] at (F1') {$G'$};
        \node[right] at (F2') {$M_{G'} = {G'}^\star$};
        \node[right] at (G') {$m_{G'} = G$};
    \end{tikzpicture}
}

